On the Nature of Nonperturbative Effects in Stabilized 2D Quantum Gravity

We remark that the weak coupling regime of the stochastic stabilization of 2D quantum gravity has a unique perturbative vacuum, which does not support instanton configurations. By means of Monte Carlo simulations we show that the nonperturbative vacuum is also confined in one potential well. Nonperturbative effects can be assessed in the loop equation. This can be derived from the Ward identities of the stabilized model and is shown to be modified by nonperturbative terms.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		FIGURE 1			%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1000 1000 M 6000 1000 D S
3472 748 M 3506 648 D S
3477 748 M 3506 662 D S
3539 748 M 3506 648 D S
3463 748 M 3491 748 D S
3520 748 M 3548 748 D S
1000 1000 M 1000 6000 D S
1083 4313 M 1233 4313 D S
1383 4313 M 1533 4313 D S
1683 4313 M 1833 4313 D S
1983 4313 M 2133 4313 D S
2283 4313 M 2433 4313 D S
2583 4313 M 2733 4313 D S
2883 4313 M 3033 4313 D S
3183 4313 M 3333 4313 D S
3483 4313 M 3633 4313 D S
3783 4313 M 3933 4313 D S
4083 4313 M 4233 4313 D S
4383 4313 M 4533 4313 D S
4683 4313 M 4833 4313 D S
4983 4313 M 5133 4313 D S
5283 4313 M 5433 4313 D S
5583 4313 M 5733 4313 D S
5883 4313 M 6000 4313 D S
2002 4163 M 2002 4063 D S
2002 4163 M 2064 4163 D S
2002 4115 M 2040 4115 D S
2088 4163 M 2088 4063 D S
2088 4163 M 2150 4163 D S
2088 4115 M 2126 4115 D S
2088 4063 M 2150 4063 D S
2178 4163 M 2178 4063 D S
2178 4163 M 2221 4163 D 2235 4158 D 2240 4153 D 2245 4144 D
2245 4134 D 2240 4125 D 2235 4120 D 2221 4115 D 2178 4115 D S
2212 4115 M 2245 4063 D S
2278 4163 M 2278 4063 D S
2278 4163 M 2316 4063 D S
2354 4163 M 2316 4063 D S
2354 4163 M 2354 4063 D S
2393 4163 M 2393 4063 D S
2531 4163 M 2531 4063 D S
2531 4163 M 2593 4163 D S
2531 4115 M 2569 4115 D S
2531 4063 M 2593 4063 D S
2621 4163 M 2621 4063 D S
2621 4163 M 2688 4063 D S
2688 4163 M 2688 4063 D S
2726 4163 M 2726 4063 D S
2726 4163 M 2788 4163 D S
2726 4115 M 2764 4115 D S
2726 4063 M 2788 4063 D S
2816 4163 M 2816 4063 D S
2816 4163 M 2859 4163 D 2873 4158 D 2878 4153 D 2883 4144 D
2883 4134 D 2878 4125 D 2873 4120 D 2859 4115 D 2816 4115 D S
2850 4115 M 2883 4063 D S
2983 4139 M 2978 4149 D 2969 4158 D 2959 4163 D 2940 4163 D
2931 4158 D 2921 4149 D 2916 4139 D 2912 4125 D 2912 4101 D
2916 4087 D 2921 4077 D 2931 4068 D 2940 4063 D 2959 4063 D
2969 4068 D 2978 4077 D 2983 4087 D 2983 4101 D S
2959 4101 M 2983 4101 D S
3002 4163 M 3040 4115 D 3040 4063 D S
3078 4163 M 3040 4115 D S
1083 5874 M 1167 4985 D 1233 4313 D 1250 4211 D 1333 3546 D
1417 2981 D 1500 2508 D 1583 2122 D 1667 1813 D 1750 1576 D
1833 1405 D 1917 1292 D 2000 1232 D 2083 1219 D 2167 1248 D
2250 1312 D 2333 1409 D 2417 1531 D 2500 1676 D 2583 1838 D
2667 2015 D 2750 2201 D 2833 2394 D 2917 2590 D 3000 2787 D
3083 2981 D 3167 3170 D 3250 3353 D 3333 3526 D 3417 3689 D
3500 3839 D 3583 3976 D 3667 4099 D 3750 4207 D 3833 4299 D
3917 4376 D 4000 4438 D 4083 4484 D 4167 4515 D 4250 4533 D
4333 4538 D 4417 4532 D 4500 4516 D 4583 4492 D 4667 4462 D
4750 4429 D 4833 4395 D 4917 4363 D 5000 4336 D 5083 4317 D
5167 4311 D 5250 4321 D 5333 4351 D 5417 4405 D 5500 4489 D
5583 4607 D 5667 4764 D 5750 4965 D 5833 5217 D 5917 5525 D 6000 5896 D S
1304 4480 M 1304 4413 D S
1304 4465 M 1295 4475 D 1285 4480 D 1271 4480 D 1262 4475 D
1252 4465 D 1247 4451 D 1247 4442 D 1252 4427 D 1262 4418 D
1271 4413 D 1285 4413 D 1295 4418 D 1304 4427 D S
3852 4499 M 3852 4399 D S
3852 4451 M 3862 4461 D 3871 4466 D 3885 4466 D 3895 4461 D
3904 4451 D 3909 4437 D 3909 4428 D 3904 4413 D 3895 4404 D
3885 4399 D 3871 4399 D 3862 4404 D 3852 4413 D S
5154 4469 M 5145 4479 D 5135 4484 D 5121 4484 D 5112 4479 D
5102 4469 D 5097 4455 D 5097 4446 D 5102 4431 D 5112 4422 D
5121 4417 D 5135 4417 D 5145 4422 D 5154 4431 D S
2929 550 M 2929 400 D S
2929 550 M 3021 550 D S
2929 479 M 2986 479 D S
3050 550 M 3057 543 D 3064 550 D 3057 557 D 3050 550 D S
3057 500 M 3057 400 D S
3193 500 M 3193 386 D 3186 364 D 3179 357 D 3164 350 D
3143 350 D 3129 357 D S
3193 479 M 3179 493 D 3164 500 D 3143 500 D 3129 493 D
3114 479 D 3107 457 D 3107 443 D 3114 421 D 3129 407 D
3143 400 D 3164 400 D 3179 407 D 3193 421 D S
3257 414 M 3250 407 D 3257 400 D 3264 407 D 3257 414 D S
3486 521 M 3500 529 D 3521 550 D 3521 400 D S
3843 500 M 3843 400 D S
3843 479 M 3829 493 D 3814 500 D 3793 500 D 3779 493 D
3764 479 D 3757 457 D 3757 443 D 3764 421 D 3779 407 D
3793 400 D 3814 400 D 3829 407 D 3843 421 D S
1000 6000 M 6000 6000 D 6000 1000 D S
1000 1000 M 1000 1000 D S
showpage
end
grestore


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		FIGURE 2			%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1000 1000 M 6000 1000 D S
3472 748 M 3506 648 D S
3477 748 M 3506 662 D S
3539 748 M 3506 648 D S
3463 748 M 3491 748 D S
3520 748 M 3548 748 D S
1000 1000 M 1000 6000 D S
1083 4219 M 1233 4219 D S
1383 4219 M 1533 4219 D S
1683 4219 M 1833 4219 D S
1983 4219 M 2133 4219 D S
2283 4219 M 2433 4219 D S
2583 4219 M 2733 4219 D S
2883 4219 M 3033 4219 D S
3183 4219 M 3333 4219 D S
3483 4219 M 3633 4219 D S
3783 4219 M 3933 4219 D S
4083 4219 M 4233 4219 D S
4383 4219 M 4533 4219 D S
4683 4219 M 4833 4219 D S
4983 4219 M 5133 4219 D S
5283 4219 M 5433 4219 D S
5583 4219 M 5733 4219 D S
5883 4219 M 6000 4219 D S
2002 4069 M 2002 3969 D S
2002 4069 M 2064 4069 D S
2002 4021 M 2040 4021 D S
2088 4069 M 2088 3969 D S
2088 4069 M 2150 4069 D S
2088 4021 M 2126 4021 D S
2088 3969 M 2150 3969 D S
2178 4069 M 2178 3969 D S
2178 4069 M 2221 4069 D 2235 4064 D 2240 4059 D 2245 4050 D
2245 4040 D 2240 4031 D 2235 4026 D 2221 4021 D 2178 4021 D S
2212 4021 M 2245 3969 D S
2278 4069 M 2278 3969 D S
2278 4069 M 2316 3969 D S
2354 4069 M 2316 3969 D S
2354 4069 M 2354 3969 D S
2393 4069 M 2393 3969 D S
2531 4069 M 2531 3969 D S
2531 4069 M 2593 4069 D S
2531 4021 M 2569 4021 D S
2531 3969 M 2593 3969 D S
2621 4069 M 2621 3969 D S
2621 4069 M 2688 3969 D S
2688 4069 M 2688 3969 D S
2726 4069 M 2726 3969 D S
2726 4069 M 2788 4069 D S
2726 4021 M 2764 4021 D S
2726 3969 M 2788 3969 D S
2816 4069 M 2816 3969 D S
2816 4069 M 2859 4069 D 2873 4064 D 2878 4059 D 2883 4050 D
2883 4040 D 2878 4031 D 2873 4026 D 2859 4021 D 2816 4021 D S
2850 4021 M 2883 3969 D S
2983 4045 M 2978 4055 D 2969 4064 D 2959 4069 D 2940 4069 D
2931 4064 D 2921 4055 D 2916 4045 D 2912 4031 D 2912 4007 D
2916 3993 D 2921 3983 D 2931 3974 D 2940 3969 D 2959 3969 D
2969 3974 D 2978 3983 D 2983 3993 D 2983 4007 D S
2959 4007 M 2983 4007 D S
3002 4069 M 3040 4021 D 3040 3969 D S
3078 4069 M 3040 4021 D S
1167 5252 M 1250 4386 D 1267 4219 D 1333 3647 D 1417 3025 D
1500 2511 D 1583 2095 D 1667 1768 D 1750 1522 D 1833 1349 D
1917 1241 D 2000 1190 D 2083 1189 D 2167 1232 D 2250 1312 D
2333 1424 D 2417 1561 D 2500 1719 D 2583 1892 D 2667 2076 D
2750 2267 D 2833 2460 D 2917 2653 D 3000 2843 D 3083 3025 D
3167 3199 D 3250 3362 D 3333 3513 D 3417 3650 D 3500 3772 D
3583 3878 D 3667 3969 D 3750 4045 D 3833 4105 D 3917 4152 D
4000 4185 D 4083 4208 D 4167 4221 D 4250 4227 D 4333 4228 D
4417 4228 D 4500 4230 D 4583 4238 D 4667 4256 D 4750 4288 D
4833 4340 D 4917 4415 D 5000 4521 D 5083 4662 D 5167 4846 D
5250 5078 D 5333 5366 D 5417 5717 D S
1438 4386 M 1438 4319 D S
1438 4371 M 1429 4381 D 1419 4386 D 1405 4386 D 1396 4381 D
1386 4371 D 1381 4357 D 1381 4348 D 1386 4333 D 1396 4324 D
1405 4319 D 1419 4319 D 1429 4324 D 1438 4333 D S
4286 4421 M 4286 4321 D S
4286 4373 M 4296 4383 D 4305 4388 D 4319 4388 D 4329 4383 D
4338 4373 D 4343 4359 D 4343 4350 D 4338 4335 D 4329 4326 D
4319 4321 D 4305 4321 D 4296 4326 D 4286 4335 D S
4377 4378 M 4462 4378 D S
4377 4350 M 4462 4350 D S
4553 4373 M 4543 4383 D 4534 4388 D 4519 4388 D 4510 4383 D
4500 4373 D 4496 4359 D 4496 4350 D 4500 4335 D 4510 4326 D
4519 4321 D 4534 4321 D 4543 4326 D 4553 4335 D S
2929 550 M 2929 400 D S
2929 550 M 3021 550 D S
2929 479 M 2986 479 D S
3050 550 M 3057 543 D 3064 550 D 3057 557 D 3050 550 D S
3057 500 M 3057 400 D S
3193 500 M 3193 386 D 3186 364 D 3179 357 D 3164 350 D
3143 350 D 3129 357 D S
3193 479 M 3179 493 D 3164 500 D 3143 500 D 3129 493 D
3114 479 D 3107 457 D 3107 443 D 3114 421 D 3129 407 D
3143 400 D 3164 400 D 3179 407 D 3193 421 D S
3257 414 M 3250 407 D 3257 400 D 3264 407 D 3257 414 D S
3486 521 M 3500 529 D 3521 550 D 3521 400 D S
3843 479 M 3829 493 D 3814 500 D 3793 500 D 3779 493 D
3764 479 D 3757 457 D 3757 443 D 3764 421 D 3779 407 D
3793 400 D 3814 400 D 3829 407 D 3843 421 D S
1000 6000 M 6000 6000 D 6000 1000 D S
1000 1000 M 1000 1000 D S
showpage
end
grestore

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		FIGURE 3			%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1000 1000 M 6000 1000 D S
3472 748 M 3506 648 D S
3477 748 M 3506 662 D S
3539 748 M 3506 648 D S
3463 748 M 3491 748 D S
3520 748 M 3548 748 D S
1000 1000 M 1000 6000 D S
1000 5542 M 1109 4577 D 1217 3760 D 1326 3078 D 1435 2519 D
1543 2071 D 1652 1725 D 1761 1469 D 1870 1294 D 1978 1189 D
2087 1147 D 2196 1159 D 2304 1217 D 2413 1312 D 2522 1440 D
2630 1591 D 2739 1762 D 2848 1946 D 2957 2138 D 3065 2334 D
3174 2529 D 3283 2720 D 3391 2904 D 3500 3078 D 3609 3240 D
3717 3389 D 3826 3522 D 3935 3641 D 4043 3744 D 4152 3832 D
4261 3905 D 4370 3965 D 4478 4013 D 4587 4052 D 4696 4085 D
4804 4115 D 4913 4145 D 5022 4179 D 5130 4223 D 5239 4282 D
5348 4360 D 5457 4465 D 5565 4603 D 5674 4781 D 5783 5006 D
5891 5287 D 6000 5633 D S
2929 550 M 2929 400 D S
2929 550 M 3021 550 D S
2929 479 M 2986 479 D S
3050 550 M 3057 543 D 3064 550 D 3057 557 D 3050 550 D S
3057 500 M 3057 400 D S
3193 500 M 3193 386 D 3186 364 D 3179 357 D 3164 350 D
3143 350 D 3129 357 D S
3193 479 M 3179 493 D 3164 500 D 3143 500 D 3129 493 D
3114 479 D 3107 457 D 3107 443 D 3114 421 D 3129 407 D
3143 400 D 3164 400 D 3179 407 D 3193 421 D S
3257 414 M 3250 407 D 3257 400 D 3264 407 D 3257 414 D S
3486 521 M 3500 529 D 3521 550 D 3521 400 D S
3764 550 M 3764 400 D S
3764 479 M 3779 493 D 3793 500 D 3814 500 D 3829 493 D
3843 479 D 3850 457 D 3850 443 D 3843 421 D 3829 407 D
3814 400 D 3793 400 D 3779 407 D 3764 421 D S
1000 6000 M 6000 6000 D 6000 1000 D S
1000 1000 M 1000 1000 D S
showpage
end
grestore

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%		FIGURE 4			%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
1500 1000 M 7500 1000 D S
4147 748 M 4147 598 D S
4147 748 M 4239 748 D S
4147 677 M 4204 677 D S
4268 748 M 4275 741 D 4282 748 D 4275 755 D 4268 748 D S
4275 698 M 4275 598 D S
4411 698 M 4411 584 D 4404 562 D 4397 555 D 4382 548 D 4361 548 D 4347 555 D S
4411 677 M 4397 691 D 4382 698 D 4361 698 D 4347 691 D 4332 677 D
4325 655 D 4325 641 D 4332 619 D 4347 605 D 4361 598 D 4382 598 D
4397 605 D 4411 619 D S
4475 612 M 4468 605 D 4475 598 D 4482 605 D 4475 612 D S
4689 712 M 4689 719 D 4697 734 D 4704 741 D 4718 748 D 4747 748 D
4761 741 D 4768 734 D 4775 719 D 4775 705 D 4768 691 D 4754 669 D
4682 598 D 4782 598 D S
1500 1000 M 1500 7000 D S
5157 1019 M 5214 1000 D 5214 1057 D 5176 952 D 5271 1019 D
5157 1019 D 5252 952 D 5214 1057 D S
5252 952 M 5214 1000 D 5176 952 D S
5214 1000 M 5271 1019 D S
4583 1300 M 4583 1200 D 4640 1200 D S
4688 1300 M 4678 1295 D 4669 1286 D 4664 1276 D 4659 1262 D
4659 1238 D 4664 1224 D 4669 1214 D 4678 1205 D 4688 1200 D
4707 1200 D 4716 1205 D 4726 1214 D 4731 1224 D 4735 1238 D
4735 1262 D 4731 1276 D 4726 1286 D 4716 1295 D 4707 1300 D 4688 1300 D S
4835 1276 M 4831 1286 D 4821 1295 D 4812 1300 D 4793 1300 D
4783 1295 D 4774 1286 D 4769 1276 D 4764 1262 D 4764 1238 D
4769 1224 D 4774 1214 D 4783 1205 D 4793 1200 D 4812 1200 D
4821 1205 D 4831 1214 D 4835 1224 D S
4893 1300 M 4854 1200 D S
4893 1300 M 4931 1200 D S
4869 1233 M 4916 1233 D S
4954 1300 M 4954 1200 D 5012 1200 D S
5135 1300 M 5135 1200 D S
5135 1300 M 5174 1200 D S
5212 1300 M 5174 1200 D S
5212 1300 M 5212 1200 D S
5250 1300 M 5250 1200 D S
5288 1300 M 5288 1200 D S
5288 1300 M 5354 1200 D S
5354 1300 M 5354 1200 D S
5393 1300 M 5393 1200 D S
5431 1300 M 5431 1200 D S
5431 1300 M 5469 1200 D S
5507 1300 M 5469 1200 D S
5507 1300 M 5507 1200 D S
5545 1300 M 5545 1229 D 5550 1214 D 5559 1205 D 5574 1200 D
5583 1200 D 5597 1205 D 5607 1214 D 5612 1229 D 5612 1300 D S
5650 1300 M 5650 1200 D S
5650 1300 M 5716 1200 D S
5716 1300 M 5716 1200 D S
3334 1000 M 3334 1100 D S
3334 1200 M 3334 1300 D S
3334 1400 M 3334 1500 D S
3334 1600 M 3334 1700 D S
3334 1800 M 3334 1900 D S
3334 2000 M 3334 2100 D S
3334 2200 M 3334 2300 D S
3334 2400 M 3334 2500 D S
3334 2600 M 3334 2700 D S
3334 2800 M 3334 2900 D S
3334 3000 M 3334 3100 D S
3334 3200 M 3334 3300 D S
3334 3400 M 3334 3500 D S
3334 3600 M 3334 3700 D S
3334 3800 M 3334 3900 D S
3334 4000 M 3334 4100 D S
3334 4200 M 3334 4300 D S
3334 4400 M 3334 4500 D S
3334 4600 M 3334 4700 D S
3334 4800 M 3334 4900 D S
3334 5000 M 3334 5100 D S
3334 5200 M 3334 5300 D S
3334 5400 M 3334 5500 D S
3334 5600 M 3334 5700 D S
3334 5800 M 3334 5900 D S
3334 6000 M 3334 6100 D S
2713 1033 M 2716 1183 D S
2721 1333 M 2723 1371 D 2727 1428 D 2730 1477 D 2730 1483 D S
2743 1632 M 2743 1634 D 2747 1667 D 2750 1698 D 2753 1727 D
2757 1755 D 2760 1781 D S
2781 1930 M 2783 1944 D 2787 1964 D 2790 1984 D 2793 2003 D
2797 2021 D 2800 2039 D 2803 2057 D 2807 2074 D 2807 2077 D S
2840 2224 M 2840 2225 D 2843 2238 D 2847 2251 D 2850 2264 D
2853 2277 D 2857 2289 D 2860 2301 D 2863 2313 D 2867 2325 D
2870 2336 D 2873 2347 D 2877 2358 D 2880 2368 D S
2930 2510 M 2930 2511 D 2933 2519 D 2937 2527 D 2940 2535 D
2943 2543 D 2947 2551 D 2950 2558 D 2953 2566 D 2957 2573 D
2960 2580 D 2963 2587 D 2967 2594 D 2970 2601 D 2973 2608 D
2977 2614 D 2980 2621 D 2983 2627 D 2987 2634 D 2990 2640 D 2993 2646 D S
3077 2770 M 3080 2773 D 3083 2777 D 3087 2781 D 3090 2785 D
3093 2788 D 3097 2792 D 3100 2795 D 3103 2799 D 3107 2802 D
3110 2805 D 3113 2809 D 3117 2812 D 3120 2815 D 3123 2818 D
3127 2821 D 3130 2824 D 3133 2827 D 3137 2829 D 3140 2832 D
3143 2835 D 3147 2837 D 3150 2840 D 3153 2843 D 3157 2845 D
3160 2847 D 3163 2850 D 3167 2852 D 3170 2854 D 3173 2856 D
3177 2858 D 3180 2860 D 3183 2862 D 3187 2864 D 3190 2866 D
3190 2867 D S
3334 2904 M 3337 2904 D 3340 2904 D 3343 2904 D 3347 2904 D
3350 2904 D 3353 2904 D 3357 2904 D 3360 2903 D 3363 2903 D
3367 2903 D 3370 2902 D 3373 2902 D 3377 2901 D 3380 2901 D
3383 2901 D 3387 2900 D 3390 2899 D 3393 2899 D 3397 2898 D
3400 2898 D 3403 2897 D 3407 2896 D 3410 2895 D 3413 2895 D
3417 2894 D 3420 2893 D 3423 2892 D 3427 2891 D 3430 2890 D
3433 2889 D 3437 2888 D 3440 2887 D 3443 2886 D 3447 2885 D
3450 2884 D 3453 2883 D 3457 2882 D 3460 2880 D 3463 2879 D
3467 2878 D 3470 2877 D 3473 2875 D 3477 2874 D 3479 2873 D S
3610 2799 M 3610 2799 D 3613 2797 D 3617 2795 D 3620 2792 D
3623 2790 D 3627 2787 D 3630 2785 D 3633 2782 D 3637 2780 D
3640 2777 D 3643 2775 D 3647 2772 D 3650 2770 D 3653 2767 D
3657 2765 D 3660 2762 D 3663 2759 D 3667 2757 D 3670 2754 D
3673 2751 D 3677 2749 D 3680 2746 D 3683 2743 D 3687 2740 D
3690 2737 D 3693 2735 D 3697 2732 D 3700 2729 D 3703 2726 D
3707 2723 D 3710 2720 D 3713 2717 D 3717 2714 D 3720 2712 D
3723 2709 D 3727 2706 D 3727 2705 D S
3834 2601 M 3837 2598 D 3840 2594 D 3843 2591 D 3847 2587 D
3850 2584 D 3853 2580 D 3857 2577 D 3860 2573 D 3863 2569 D
3867 2566 D 3870 2562 D 3873 2558 D 3877 2555 D 3880 2551 D
3883 2547 D 3887 2544 D 3890 2540 D 3893 2536 D 3897 2533 D
3900 2529 D 3903 2525 D 3907 2521 D 3910 2517 D 3913 2514 D
3917 2510 D 3920 2506 D 3923 2502 D 3927 2498 D 3930 2495 D
3933 2491 D 3935 2489 D S
4030 2374 M 4033 2370 D 4037 2366 D 4040 2362 D 4043 2357 D
4047 2353 D 4050 2349 D 4053 2345 D 4057 2341 D 4060 2336 D
4063 2332 D 4067 2328 D 4070 2324 D 4073 2319 D 4077 2315 D
4080 2311 D 4083 2307 D 4087 2302 D 4090 2298 D 4093 2294 D
4097 2289 D 4100 2285 D 4103 2281 D 4107 2276 D 4110 2272 D
4113 2268 D 4117 2263 D 4120 2259 D 4123 2256 D S
4213 2136 M 4213 2135 D 4217 2130 D 4220 2125 D 4223 2121 D
4227 2116 D 4230 2112 D 4233 2107 D 4237 2103 D 4240 2098 D
4243 2094 D 4247 2089 D 4250 2085 D 4253 2080 D 4257 2075 D
4260 2071 D 4263 2066 D 4267 2062 D 4270 2057 D 4273 2053 D
4277 2048 D 4280 2043 D 4283 2039 D 4287 2034 D 4290 2030 D
4293 2025 D 4297 2020 D 4300 2016 D 4301 2014 D S
4389 1893 M 4390 1891 D 4393 1886 D 4397 1881 D 4400 1877 D
4403 1872 D 4407 1868 D 4410 1863 D 4413 1858 D 4417 1854 D
4420 1849 D 4423 1844 D 4427 1840 D 4430 1835 D 4433 1830 D
4437 1826 D 4440 1821 D 4443 1816 D 4447 1812 D 4450 1807 D
4453 1802 D 4457 1798 D 4460 1793 D 4463 1789 D 4467 1784 D
4470 1779 D 4473 1775 D 4476 1771 D S
4564 1649 M 4567 1646 D 4570 1641 D 4573 1637 D 4577 1632 D
4580 1628 D 4583 1623 D 4587 1619 D 4590 1614 D 4593 1609 D
4597 1605 D 4600 1600 D 4603 1596 D 4607 1591 D 4610 1587 D
4613 1582 D 4617 1578 D 4620 1573 D 4623 1569 D 4627 1564 D
4630 1560 D 4633 1555 D 4637 1551 D 4640 1547 D 4643 1542 D
4647 1538 D 4650 1533 D 4653 1529 D 4653 1529 D S
4745 1410 M 4747 1408 D 4750 1403 D 4753 1399 D 4757 1395 D
4760 1391 D 4763 1387 D 4767 1382 D 4770 1378 D 4773 1374 D
4777 1370 D 4780 1366 D 4783 1362 D 4787 1358 D 4790 1354 D
4793 1349 D 4797 1345 D 4800 1341 D 4803 1337 D 4807 1333 D
4810 1329 D 4813 1325 D 4817 1321 D 4820 1317 D 4823 1313 D
4827 1309 D 4830 1305 D 4833 1301 D 4837 1297 D 4840 1294 D S
4940 1182 M 4943 1179 D 4947 1175 D 4950 1172 D 4953 1169 D
4957 1165 D 4960 1162 D 4963 1159 D 4967 1155 D 4970 1152 D
4973 1149 D 4977 1145 D 4980 1142 D 4983 1139 D 4987 1136 D
4990 1132 D 4993 1129 D 4997 1126 D 5000 1123 D 5003 1120 D
5007 1117 D 5010 1114 D 5013 1111 D 5017 1108 D 5020 1105 D
5023 1102 D 5027 1099 D 5030 1096 D 5033 1093 D 5037 1090 D
5040 1087 D 5043 1085 D 5047 1082 D 5049 1080 D S
2633 1000 M 2647 1006 D 2660 1011 D 2673 1006 D 2687 1011 D
2700 1000 D 2713 1000 D 2727 1011 D 2740 1006 D 2753 1006 D
2767 1017 D 2780 1040 D 2793 1074 D 2807 1057 D 2820 1091 D
2833 1103 D 2847 1120 D 2860 1177 D 2873 1251 D 2887 1234 D
2900 1274 D 2913 1354 D 2927 1320 D 2940 1474 D 2953 1497 D
2967 1663 D 2980 1863 D 2993 1840 D 3007 2074 D 3020 2274 D
3033 2377 D 3047 2543 D 3060 2697 D 3073 3011 D 3087 3086 D
3100 3354 D 3113 3600 D 3127 3789 D 3140 4303 D 3153 4394 D
3167 4526 D 3180 4846 D 3193 5189 D 3207 5434 D 3220 5509 D
3233 6011 D 3247 6149 D 3260 5994 D 3273 6194 D 3287 6480 D
3300 6800 D 3313 6623 D 3327 6714 D 3340 6794 D 3353 6749 D
3367 7023 D 3380 7097 D 3393 6623 D 3407 6314 D 3420 6480 D
3433 6423 D 3447 6217 D 3460 6074 D 3473 5709 D 3487 5766 D
3500 5486 D 3513 5246 D 3527 5057 D 3540 4600 D 3553 4503 D
3567 4320 D 3580 4069 D 3593 4194 D 3607 3503 D 3620 3497 D
3633 3120 D 3647 3011 D 3660 2594 D 3673 2549 D 3687 2491 D
3700 2446 D 3713 2274 D 3727 2040 D 3740 2149 D 3753 1909 D
3767 1777 D 3780 1697 D 3793 1594 D 3807 1503 D 3820 1383 D
3833 1417 D 3847 1326 D 3860 1263 D 3873 1257 D 3887 1166 D
3900 1120 D 3913 1183 D 3927 1149 D 3940 1109 D 3953 1051 D
3967 1086 D 3980 1057 D 3993 1074 D 4007 1051 D 4020 1034 D
4033 1040 D 4047 1040 D 4060 1034 D 4073 1006 D 4087 1017 D
4100 1006 D 4113 1011 D 4127 1000 D 4140 1006 D 4153 1006 D
4167 1006 D 4180 1000 D 4193 1000 D 4207 1006 D 4220 1000 D
4233 1000 D 4247 1000 D 4260 1006 D 4273 1000 D S
showpage
end
grestore
